Wide band Fresnel super-resolution applied to capillary break up of viscoelastic fluids

We report a technique based on Fresnel diffraction with white illumination that permits the resolution of capillary surface patterns of less than 100 nanometers. We investigate Rayleigh Plateaux like instability on a viscoelastic capillary bridge and show that we can overcome the resolution limit of optical microscopy. The viscoelastic filaments are approximately 20 microns thick at the end of the thinning process when the instability sets in. The wavy distortions grow exponentially in time and the pattern is resolved by an image treatment that is based on an approximation of the measured rising flank of the first Fresnel peak.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
%gsave
%newpath
 % 20 20 moveto
  %20 220 lineto
  %220 220 lineto
  %220 20 lineto
%closepath
%2 setlinewidth
%gsave
 % .4 setgray fill
%grestore
%stroke
%grestore

